RangeAugment: Efficient Online Augmentation with Range Learning

State-of-the-art automatic augmentation methods (e.g., AutoAugment and RandAugment) for visual recognition tasks diversify training data using a large set of augmentation operations. The range of magnitudes of many augmentation operations (e.g., brightness and contrast) is continuous. Therefore, to make search computationally tractable, these methods use fixed and manually-defined magnitude ranges for each operation, which may lead to sub-optimal policies. To answer the open question on the importance of magnitude ranges for each augmentation operation, we introduce RangeAugment that allows us to efficiently learn the range of magnitudes for individual as well as composite augmentation operations. RangeAugment uses an auxiliary loss based on image similarity as a measure to control the range of magnitudes of augmentation operations. As a result, RangeAugment has a single scalar parameter for search, image similarity, which we simply optimize via linear search. RangeAugment integrates seamlessly with any model and learns model- and task-specific augmentation policies. With extensive experiments on the ImageNet dataset across different networks, we show that RangeAugment achieves competitive performance to state-of-the-art automatic augmentation methods with 4-5 times fewer augmentation operations. Experimental results on semantic segmentation, object detection, foundation models, and knowledge distillation further shows RangeAugment's effectiveness.

==> tikz/overview.tikz <==
\tikzset{>=latex}

\tikzstyle{framebox} = [rectangle, minimum width=18em, minimum height=1cm, draw=black, fill=white, rounded corners, thick, line width=0.5mm]
\tikzstyle{textbox} = [rectangle, minimum width=15em, minimum height=1cm, draw=black, fill=gray!10, 
text width =17em, line width=0.25mm]
\tikzstyle{textboxPlain} = [rectangle, minimum width=18em, minimum height=1cm, draw=white, fill=white, text width =17em, line width=0.25mm]

\newcommand{\overviewStd}{
    \begin{tikzpicture}[%
    auto,
  ]
    % search space
    \node[framebox, fill=purple!20] (ss) {\scalebox{1.75}{Search space}};
    \node[textbox, below=0cm of ss] () {
        Set of augmentations $\mathcal{T}$ with their parameters
        \begin{itemize}[leftmargin=*]
            \item Probability of applying augmentation operation
            \item Augmentation magnitude, etc.
        \end{itemize}
    };
    % search strategy
    \node[framebox, right=2cm of ss, fill=cyan!20] (sm) {\scalebox{1.75}{Search strategy}};
    \node[textbox, below=0cm of sm] () {
        \begin{itemize}[leftmargin=*]
            \item Reinforcement learning
            \item Grid search
            \item Bayesian optimization
            \item Gradient matching, etc.
        \end{itemize}
    };
    % model evaluation
    \node[framebox, right=5cm of sm, fill=yellow!20] (perf) {\scalebox{1.75}{Performance estimation}};
    \node[textbox, below=0cm of perf] () {
        Validation accuracy
    };

    \node[textboxPlain, right=1.5cm of perf] () {
        
        \begin{itemize}[leftmargin=*]
            \item[\cmark] Improves generalization ability
            \item[\qmark] Model-specific policy
            \item[\qmark] Task-specific policy
            \item[\xmark] Manual range of magnitudes
            \item[\xmark] Augmentation-dependent search space
        \end{itemize}
    };

    \draw[thick, line width=0.5mm] (sm.north east) edge[->, bend left] node[align=center, text width=6.5cm] {Train with a subset of augmentations with their parameters $\mathcal{S}$} (perf.north west);

    \draw[thick, line width=0.5mm] (perf.south west) edge[->, bend left] node [align=center, text width=2.5cm] {Performance feedback of $\mathcal{S}$} (sm.south east);
    
    \draw[->, thick, line width=0.5mm] (ss) -- (sm);
    \end{tikzpicture}
}

\newcommand{\overviewNA}{
    \begin{tikzpicture}[%
    auto,
  ]
    % search space
    \node[framebox, fill=purple!20] (ss) {\scalebox{1.75}{Search space}};
    \node[textbox, below=0cm of ss] () {
        Target image similarity $\Delta$
    };
    % search strategy
    \node[framebox, right=2cm of ss, fill=cyan!20] (sm) {\scalebox{1.75}{Search strategy}};
    \node[textbox, below=0cm of sm] () {
        Linear search over discrete values of $\Delta$
    };
    % model evaluation
    \node[framebox, right=5cm of sm, fill=yellow!20] (perf) {\scalebox{1.75}{Performance estimation}};
    \node[textbox, below=0cm of perf] () {
        Validation accuracy
    };
    \node[textboxPlain, right=1.5cm of perf] () {
        
        \begin{itemize}[leftmargin=*]
            \item[\cmark] Improves generalization ability
            \item[\cmark] Model-specific policy
            \item[\cmark] Task-specific policy
            \item[\cmark] Learned range of magnitudes
            \item[\cmark] Constant search space
        \end{itemize}
    };

    \draw[thick, line width=0.5mm] (sm.north east) edge[->, bend left] node [align=center, text width=6cm] {Train with all augmentations in $\mathcal{T}$ for given $\Delta$} (perf.north west);

    \draw[thick, line width=0.5mm] (perf.south west) edge[->, bend left] node [align=center, text width=2.5cm] {Performance feedback of $\Delta$} (sm.south east);
    

    \draw[->, thick, line width=0.5mm] (ss) -- (sm);
        
    \end{tikzpicture}
}

==> tikz/rangeaugment.tex <==
\tikzset{>=latex}

\tikzstyle{framebox} = [rectangle, minimum width=2em, minimum height=1cm, draw=black, fill=white, rounded corners, thick, line width=0.5mm, text width=6em, align=center]

\tikzstyle{trapeziumbox} = [trapezium, minimum width=1em, minimum height=1cm, draw=black, fill=white, rounded corners, thick, line width=0.5mm, align=center, rotate=180]

\newcommand{\rangeAugment}{
    \begin{tikzpicture}[%
    auto,
  ]
    \node[inner sep=0pt, label={Input image $\rvx$}] (inp)
    {\includegraphics[width=.25\textwidth]{tikz/orig.jpg}};

    \node[right=1.5cm of inp, framebox, fill=red!20] (augOp)
    {Apply augmentations};

    \node[inner sep=0pt, right=1.5cm of augOp, label={Augmented image}] (aug)
    {\includegraphics[width=.25\textwidth]{tikz/aug_example.jpg}};

    \node[below=1.5cm of augOp, framebox, fill=green!20, text width=3cm] (sim)
    {Similarity function \\ $d$};

    \node[below=1.5cm of sim, framebox, fill=yellow!20, text width=3cm] (l_ra)
    {Augmentation loss \\ $\mathcal{L}_{ra}$};

    \node[left=1.3cm of l_ra, align=center] (target) {Target image similarity \\ $\Delta$};

    % draw connections
    \draw[->, thick, line width=0.5mm] (inp) -- (augOp);
    \draw[->, thick, line width=0.5mm] (augOp) -- (aug);
    \draw[->, thick, line width=0.5mm] (inp) |- (sim);
    \draw[->, thick, line width=0.5mm] (aug) |- (sim);
    \draw[->, thick, line width=0.5mm] (target) -- (l_ra);
    \draw[->, thick, line width=0.5mm] (sim) -- (l_ra);
    
    % draw model part
    \node[below=2.3cm of aug, trapeziumbox, fill=cyan!20] (model)
    {};
    \node[below=1.28cm of aug, text width=1cm, align=center] {Model $f_\theta$};

    \node[right=1.6cm of l_ra, framebox, fill=yellow!20] (l_task)
    {Task loss \\ $\mathcal{L}_{task}$};

    \node[right=1cm of l_task, align=center] (target_task) {Task label \\ $\rvy$};

    % draw connections
    \draw[->, thick, line width=0.5mm] (aug) -- (model);
    \draw[->, thick, line width=0.5mm] (model) -- (l_task);
    \draw[->, thick, line width=0.5mm] (target_task) -- (l_task);
    
    
    \end{tikzpicture}
}
